The Maximum Cut Problem in Co-bipartite Chain Graphs

A \emph{co-bipartite chain} graph is a co-bipartite graph in which the neighborhoods of the vertices in each clique can be linearly ordered with respect to inclusion. It is known that the maximum cut problem (MaxCut) is NP-Hard in co-bipartite graphs. We consider MaxCut in co-bipartite chain graphs. We first consider the twin-free case and present an explicit solution. We then show that MaxCut is polynomial time solvable in this graph class.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> figures/CC6.tex <==
% Generated with LaTeXDraw 2.0.8
% Wed Mar 11 16:48:26 EET 2015
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.4)(10.16,1.4)
\psline[linewidth=0.02cm](5.0978127,0.6)(6.0978127,1.0)
\psline[linewidth=0.02cm](5.0978127,0.2)(6.0978127,1.0)
\psline[linewidth=0.02cm](5.0978127,-0.2)(6.0978127,1.0)
\psline[linewidth=0.02cm](5.0978127,-0.6)(6.0978127,1.0)
\psline[linewidth=0.02cm](5.0978127,-1.0)(6.0978127,1.0)
\psline[linewidth=0.02cm](5.0978127,0.2)(6.0978127,0.6)
\psline[linewidth=0.02cm](5.0978127,-0.2)(6.0978127,0.6)
\psline[linewidth=0.02cm](5.0978127,-0.6)(6.0978127,0.6)
\psline[linewidth=0.02cm](5.0978127,-1.0)(6.0978127,0.6)
\psline[linewidth=0.02cm](5.0978127,-0.2)(6.0978127,0.2)
\psline[linewidth=0.02cm](5.0978127,-0.6)(6.0978127,0.2)
\psline[linewidth=0.02cm](5.0978127,-1.0)(6.0978127,0.2)
\psline[linewidth=0.02cm](5.0978127,-0.6)(6.0978127,-0.2)
\psline[linewidth=0.02cm](5.0978127,-1.0)(6.0978127,-0.2)
\psline[linewidth=0.02cm](5.0978127,-1.0)(6.0978127,-0.6)
\psdots[dotsize=0.12](1.4978125,1.0)
\psdots[dotsize=0.12](1.4978125,0.6)
\psdots[dotsize=0.12](1.4978125,0.2)
\psdots[dotsize=0.12](1.4978125,-0.2)
\psdots[dotsize=0.12](1.4978125,-0.6)
\psdots[dotsize=0.12](1.4978125,-1.0)
\psdots[dotsize=0.12](2.4978125,1.0)
\psdots[dotsize=0.12](2.4978125,0.6)
\psdots[dotsize=0.12](2.4978125,0.2)
\psdots[dotsize=0.12](2.4978125,-0.2)
\psdots[dotsize=0.12](2.4978125,-0.6)
\psdots[dotsize=0.12](2.4978125,-1.0)
\psline[linewidth=0.02cm](1.4978125,0.6)(2.4978125,1.0)
\psline[linewidth=0.02cm](1.4978125,0.2)(2.4978125,1.0)
\psline[linewidth=0.02cm](1.4978125,-0.2)(2.4978125,1.0)
\psline[linewidth=0.02cm](1.4978125,-0.6)(2.4978125,1.0)
\psline[linewidth=0.02cm](1.4978125,-1.0)(2.4978125,1.0)
\psline[linewidth=0.02cm](1.4978125,0.2)(2.4978125,0.6)
\psline[linewidth=0.02cm](1.4978125,-0.2)(2.4978125,0.6)
\psline[linewidth=0.02cm](1.4978125,-0.6)(2.4978125,0.6)
\psline[linewidth=0.02cm](1.4978125,-1.0)(2.4978125,0.6)
\psline[linewidth=0.02cm](1.4978125,-0.2)(2.4978125,0.2)
\psline[linewidth=0.02cm](1.4978125,-0.6)(2.4978125,0.2)
\psline[linewidth=0.02cm](1.4978125,-1.0)(2.4978125,0.2)
\psline[linewidth=0.02cm](1.4978125,-0.6)(2.4978125,-0.2)
\psline[linewidth=0.02cm](1.4978125,-1.0)(2.4978125,-0.2)
\psline[linewidth=0.02cm](1.4978125,-1.0)(2.4978125,-0.6)
\psellipse[linewidth=0.02,dimen=outer](1.4978125,0.0)(0.2,1.4)
\psellipse[linewidth=0.02,dimen=outer](2.4978125,0.0)(0.2,1.4)
\psframe[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](3.0978124,1.2)(0.8978125,0.8)
\usefont{T1}{ptm}{m}{n}
\rput(0.4103125,1.01){row 0}
\psdots[dotsize=0.2,fillstyle=solid,dotstyle=square](5.0978127,1.0)
\psdots[dotsize=0.2,fillstyle=solid,dotstyle=square](5.0978127,0.6)
\psdots[dotsize=0.2,dotstyle=square*](5.0978127,0.2)
\psdots[dotsize=0.2,dotstyle=square*](5.0978127,-0.2)
\psdots[dotsize=0.2,dotstyle=square*](5.0978127,-0.6)
\psdots[dotsize=0.2,dotstyle=square*](5.0978127,-1.0)
\psdots[dotsize=0.2,fillstyle=solid,dotstyle=square](6.0978127,1.0)
\psdots[dotsize=0.2,fillstyle=solid,dotstyle=square](6.0978127,0.6)
\psdots[dotsize=0.2,fillstyle=solid,dotstyle=square](6.0978127,0.2)
\psdots[dotsize=0.2,fillstyle=solid,dotstyle=square](6.0978127,-0.2)
\psdots[dotsize=0.2,dotstyle=square*](6.0978127,-0.6)
\psdots[dotsize=0.2,dotstyle=square*](6.0978127,-1.0)
\psellipse[linewidth=0.02,dimen=outer](5.0978127,0.0)(0.2,1.4)
\psellipse[linewidth=0.02,dimen=outer](6.0978127,0.0)(0.2,1.4)
\psframe[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](6.6978126,0.36)(4.4978123,-0.34)
\usefont{T1}{ptm}{m}{n}
\rput(8.1625,0.19){a bichromatic block }
\usefont{T1}{ptm}{m}{n}
\rput(7.923281,-0.15){of type $\bisbar$}
\psframe[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](6.6978126,-0.44)(4.4978123,-1.16)
\usefont{T1}{ptm}{m}{n}
\rput(8.4225,-0.61){a monochromatic block }
\usefont{T1}{ptm}{m}{n}
\rput(7.6632814,-0.95){of type $\monosbar$}
\end{pspicture} 
}



==> figures/dynamicprogramming.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Mar 30 11:09:44 EEST 2015
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.71)(6.7196875,1.71)
\psellipse[linewidth=0.02,dimen=outer](2.5878124,-0.01)(0.41,1.7)
\usefont{T1}{ptm}{m}{n}
\rput(0.53765625,-1.38){row $i$}
\pscircle[linewidth=0.02,dimen=outer](2.5978124,1.31){0.2}
\pscircle[linewidth=0.02,dimen=outer](2.5978124,0.71){0.2}
\pscircle[linewidth=0.02,dimen=outer](2.5978124,0.11){0.2}
\pscircle[linewidth=0.02,dimen=outer](2.5978124,-1.29){0.2}
\pswedge[linewidth=0.02,fillstyle=solid,fillcolor=black](2.5978124,-1.29){0.2}{-8.130102}{180.0}
\pscircle[linewidth=0.02,dimen=outer](3.9978125,1.31){0.2}
\pscircle[linewidth=0.02,dimen=outer](3.9978125,0.71){0.2}
\pscircle[linewidth=0.02,dimen=outer](3.9978125,-1.29){0.2}
\pswedge[linewidth=0.02,fillstyle=solid,fillcolor=black](3.9978125,-1.29){0.2}{123.69007}{180.0}
\pscircle[linewidth=0.02,dimen=outer](3.9978125,0.11){0.2}
\psellipse[linewidth=0.02,dimen=outer](3.9878125,-0.01)(0.41,1.7)
\pscircle[linewidth=0.02,dimen=outer](2.5978124,-0.49){0.2}
\pscircle[linewidth=0.02,dimen=outer](3.9978125,-0.49){0.2}
\psframe[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](4.5978127,1.71)(1.9978125,-0.89)
\pscircle[linewidth=0.02,dimen=outer](1.5978125,0.51){0.2}
\pswedge[linewidth=0.02,fillstyle=solid,fillcolor=black](1.5978125,0.51){0.2}{-75.96375}{180.0}
\pscircle[linewidth=0.02,dimen=outer](4.9978123,0.51){0.2}
\pswedge[linewidth=0.02,fillstyle=solid,fillcolor=black](4.9978123,0.51){0.2}{29.74488}{180.0}
\usefont{T1}{ptm}{m}{n}
\rput(1.9592187,-1.38){$s_i$}
\usefont{T1}{ptm}{m}{n}
\rput(4.599219,-1.38){$s'_i$}
\usefont{T1}{ptm}{m}{n}
\rput(0.64921874,0.42){$x - s_i $}
\usefont{T1}{ptm}{m}{n}
\rput(5.929219,0.42){$x' - s'_i $}
\psline[linewidth=0.02cm](2.5978124,-1.29)(3.9978125,-0.49)
\psline[linewidth=0.02cm](2.5978124,-1.29)(3.9978125,0.11)
\psline[linewidth=0.02cm](2.5978124,-1.29)(3.9978125,0.71)
\psline[linewidth=0.02cm](2.5978124,-1.29)(3.9978125,1.31)
\end{pspicture} 
}


